Enhanced Interlocking in Granular Jamming Grippers through Hard and Soft Particle Mixtures

We investigate the influence of particle stiffness on the grasping performance of granular grippers, a class of soft robotic effectors that utilize granular jamming for object manipulation. Through experimental analyses and X-ray imaging, we show that grippers with soft particles exhibit improved wrapping of the object after jamming, in contrast to grippers with rigid particles. This results in significantly increased holding force through the interlocking. The addition of a small proportion of rigid particles into a predominantly soft particle mixture maintains the improved wrapping but also significantly increases the maximum holding force. These results suggest a tunable approach to optimizing the design of granular grippers for improved performance in soft robotics applications.

==> holding-force-EPS.tex <==
\begin{tikzpicture}

\pgfplotsset{set layers}
\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\definecolor{pastelorange}{rgb}{1.0, 0.7, 0.28}
\definecolor{orangepeel}{rgb}{1.0, 0.62, 0.0}
%\pgfplotsset{every axis/.append style={font=\large,
%thick}}
    \begin{axis}[
      width=1.0\columnwidth, 
      height=0.30\textwidth,
      font=\normalsize,
%thick
    ybar=0pt, %xtick=data,
    ymin=0,ymax=19.2,
    xtick distance={2.5},
%    enlarge x limits = 0.1,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={holding force [\si{\newton}]},
    %symbolic x coords={wet-open, wet-close, dry-open, dry-close},
	xmin=0.0,xmax=6.4,
	%xtick={1,2,3,4},
    %xtick=\empty,
    %\node[] (setup)  at (0, 0)
	x tick style={draw=none},
    xtick={1.9, 4.5},
	xticklabels={ \small EPS, \small glass},
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
%    nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=6.5mm,
        /pgf/number format/precision=2
        },
	every axis plot/.append style={
          ybar,
          bar width=1.3,
          bar shift=0pt,
          fill
        }
    ]

\addplot [fill = black, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (1.9, 15.82) +- (0.15,0.15)
    };


\addplot [fill = black, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (4.5, 4.54) +- (0.165,0.165)
	};
        
    \end{axis}

%\node at (4.9,1.9) {\includegraphics[width=1.1cm]{interlocking-object201.png}};

\end{tikzpicture}


==> holding-force-mixtures2.tex <==
% used PGFPlots v1.16
\begin{tikzpicture}

\pgfplotsset{set layers}
\definecolor{mediumpersianblue}{rgb}{0.0, 0.4, 0.65}
\definecolor{pastelorange}{rgb}{1.0, 0.7, 0.28}
\definecolor{orangepeel}{rgb}{1.0, 0.62, 0.0}
%\pgfplotsset{every axis/.append style={font=\large,
%thick}}
    \begin{axis}[
      width=1.0\columnwidth, 
      height=0.30\textwidth,
      font=\normalsize,
%thick
    ybar=0pt, %xtick=data,
    ymin=0,ymax=34.2,
    xtick distance={2.5},
%    enlarge x limits = 0.1,
%    legend style={at={(0.5,-0.38)},
%    anchor=north,legend columns=-1},
%    ylabel style={align=center, text width=2cm},
    ylabel={hoisting force [\si{\newton}]},
    xlabel={fraction of glass beads},
    %symbolic x coords={wet-open, wet-close, dry-open, dry-close},
	xmin=0.0,xmax=34.0,
	%xtick={1,2,3,4},
    %xtick=\empty,
    %\node[] (setup)  at (0, 0)
	x tick style={draw=none},
    xtick={1.9, 5.4, 8.9, 12.8, 16.9, 20.9, 24.4, 27.9, 31.4},
	xticklabels={ \normalsize 0, \normalsize 0.05, \normalsize 0.1, \normalsize 0.15, \normalsize 0.20, \normalsize 0.25, \normalsize 0.5, \normalsize 0.75, \normalsize 1 },
	%xticklabel style = {font=\footnotesize},
     %\node[label=above:{king} ] at (0.5,0.5) {0};
%    nodes near coords, 
	every node near coord/.style={
        opacity=1, 
        text depth=6.5mm,
        /pgf/number format/precision=2
        },
	every axis plot/.append style={
          ybar,
          bar width=1.3,
          bar shift=0pt,
          fill
        }
    ]

\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (1.9, 15.82) +- (0.15,0.15)
	};

\addplot [fill = black, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (5.4, 18.72) +- (0.09,0.09)
    };

\addplot [fill = black, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (8.9, 27.81) +- (0.14,0.14)
    };

\addplot [fill = black, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (12.8, 18.13) +- (0.16,0.16)
	};

 \addplot [fill = black, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (16.9, 17.14) +- (0.13,0.13)
	};

\addplot [fill = black, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (20.9, 5.08) +- (0.22,0.22)
	};

\addplot [fill = black, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (24.4, 4.69) +- (0.25,0.25)
	};

\addplot [fill = black, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (27.9, 4.68) +- (0.16,0.16)
	};

\addplot [fill = blue, font=\scriptsize, opacity=0.75,
        error bars/.cd,
        y dir=both,
        y explicit relative, 
        error bar style={color=black, solid, opacity=1}
        ] 
coordinates {
    (31.4, 4.54) +- (0.165,0.165)
	};
        
    \end{axis}



%\node at (4.9,1.9) {\includegraphics[width=1.1cm]{interlocking-object201.png}};

\end{tikzpicture}



==> mixture-x-ray-interlocking.tex <==
\begin{tikzpicture}

\node[] (setup)  at (0, 0) {};

\node[] (setup2)  at (0, 0)
{\includegraphics[width=1.0\columnwidth]{interlocking-mixtures-x-ray1.png}};

%\node[right=-23mm of setup.30, anchor=west, text width=6.5cm, yshift=53mm, text=black] (holder) {\large Before gripper evacuation};

%\node[right=-23mm of setup.-10, anchor=west, text width=6.5cm, yshift=0mm, text=black] (holder) {\large After gripper evacuation};

\node[right=-43mm of setup.-50, anchor=west, text width=6.5cm, yshift=9mm, text=white] (holder) {\large (a)};

\node[right=32.7mm of setup.-50, anchor=west, text width=6.5cm, yshift=-39mm, text=white] (holder) {\scriptsize 5mm};

\node[right=-43mm of setup.-50, anchor=west, text width=6.5cm, yshift=-39mm, text=white] (holder) {\large (b)};

\node[right=32.7mm of setup.-50, anchor=west, text width=6.5cm, yshift=8mm, text=white] (holder) {\scriptsize 5mm};



\end{tikzpicture}


==> setup.tex <==
\begin{tikzpicture}
\small 
% \begin{scope}[local bounding box=redbox]
\node[] (setup)  at (0, 0) { \includegraphics[width=0.75\columnwidth]{output_image2.jpg}};

\node[right=-2mm of setup.34, anchor=west, text width=2.5cm, text=black] (holder) {gripper holder};
\node[left=26mm of holder] (holderPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](holder.west)--(holderPt);

\node[right=-2mm of setup.15, anchor=west, text width=2.5cm, text=black] (gripper) 
{gripper filled \\with particles};
% \node[right=-67mm of setup.20, anchor=west] (holder2) {};
\node[left=28mm of gripper] (gripperPt) {};
% \draw[white, ultra thick](holder)--(holderPt);
\draw[-{Circle[fill=none]}, thick](gripper)--(gripperPt);

\node[right=-2mm of setup.-11, anchor=west, text width=2.5cm, text=black] (object) {object};
\node[left=33mm of object] (objectPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](object.west)--(objectPt);


\node[right=-2mm of setup.-28, anchor=west, text width=2.5cm, text=black] (loadcell) {load cell};
\node[left=24mm of loadcell] (loadcellPt) {};
% \draw[white, ultra thick](holder.west)--(holderPt);
\draw[-{Circle[fill=none]}, thick](loadcell.west)--(loadcellPt);

%\node[right=-35mm of setup.20, anchor=west, text width=4.5cm, text=black] (holder) {\normalsize {membrane filled \\ with particles}};
%\node[left=16mm of holder] (holderPt) {};
%\draw[white, ultra thick](holder.west)--(holderPt);
%\draw[-{Circle[fill=white]}, ultra thick](holder.west)--(holderPt);

\node[right=-2mm of setup.-40, anchor=west,text width=2.5cm, text=black] (zstage) {platform};
\node[below=20mm of setup.center, xshift=-1mm] (zstagePt) {};
\node[left=21.5mm of zstage] (zstagePtmid) {};
\draw[-{Circle[fill=none]}, thick](zstage.west)--(zstagePtmid.center)--(zstagePt.center); 
%\draw[-{Circle[fill=none]}, thick](zstage.west)--(zstagePtmid); 

%\node[right=-2mm of setup.-40, anchor=west,text width=2.5cm, text=black] (zstage) {platform};
%\node[left=21.5mm of zstage] (zstagePtmid) {};
%\draw[-{Circle[fill=none]}, thick](zstage.west)--(zstagePtmid); 


% \end{scope}
% \draw[red] (redbox.south west)rectangle (redbox.north east);
\end{tikzpicture}
%\end{document}


==> softP-xray-interlocking.tex <==
\begin{tikzpicture}

\node[] (setup)  at (0, 0) {};

\node[] (setup2)  at (0, -4.2)
{\includegraphics[width=1.0\textwidth]{softP-xray-interlocking.png}};

%\node[right=-27mm of setup.30, anchor=west, text width=6.5cm, yshift=5mm, text=black] (holder) {\large Before gripper evacuation};

%\node[right=-25mm of setup.-10, anchor=west, text width=6.5cm, yshift=-42mm, text=black] (holder) {\large After gripper evacuation};

\node[right=-89mm of setup.-50, anchor=west, text width=6.5cm, yshift=-34mm, text=white] (holder) {\large (a)};

\node[right=-10.5mm of setup.-50, anchor=west, text width=6.5cm, yshift=-34mm, text=white] (holder) {\scriptsize 5mm};

\node[right=-89mm of setup.-50, anchor=west, text width=6.5cm, yshift=-83mm, text=white] (holder) {\large (c)};

\node[right=-10.5mm of setup.-50, anchor=west, text width=6.5cm, yshift=-83mm, text=white] (holder) {\scriptsize 5mm};

\node[right=0mm of setup.-50, anchor=west, text width=6.5cm, yshift=-34mm, text=white] (holder) {\large (b)};

\node[right=78mm of setup.-50, anchor=west, text width=6.5cm, yshift=-34mm, text=white] (holder) {\scriptsize 5mm};

\node[right=0mm of setup.-50, anchor=west, text width=6.5cm, yshift=-83mm, text=white] (holder) {\large (d)};

\node[right=78mm of setup.-50, anchor=west, text width=6.5cm, yshift=-83mm, text=white] (holder) {\scriptsize 5mm};


\end{tikzpicture}

